Friedel oscillations and chiral superconductivity in monolayer NbSe$_2$

In 1965 Kohn and Luttinger proposed a genuine electronic mechanism for superconductivity. Despite the bare electrostatic interaction between two electrons being repulsive, in a metal electron-hole fluctuations can give rise to Friedel oscillations of the screened Coulomb potential. Cooper pairing among the electrons then emerges when taking advantage of the attractive regions. The nature of the leading pairing mechanism in some two-dimensional transition metal dichalcogenides is still debated. Focusing on NbSe$_2$, we show that superconductivity can be induced by the Coulomb interaction when accounting for screening effects on the trigonal lattice with multiple orbitals. Using ab initio-based tight-binding parametrizations for the relevant low-energy d-bands, we evaluate the screened interaction microscopically, in a scheme including Bloch overlaps. In the direct space, we find long-range Friedel oscillations alternating in sign, a key to the Kohn-Luttinger mechanism. The momentum-resolved gap equations predict two degenerate solutions at the critical temperature Tc, signaling the unconventional nature of the pairing. Their complex linear combination, i.e., a chiral gap with p-like symmetry, provides the ground state of the system. Our prediction of a fully gapped chiral phase well below Tc is in excellent agreement with the spectral function extracted from tunneling spectroscopy measurements of single-layer NbSe$_2$.

==> figures/figure_DofT_chiral.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(717,1253){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(717,1608){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(717,1962){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(717,2316){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(717,2671){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(717,3025){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(717,3379){\makebox(0,0)[r]{\strut{}$0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(201,2281){\rotatebox{-270}{\makebox(0,0){\strut{}$|\Delta^{\pi}_{\mu}|$\,[meV]}}}%
      \csname LTb\endcsname%%
      \put(1536,2700){\makebox(0,0)[r]{\strut{}$K E1s$}}%
      \csname LTb\endcsname%%
      \put(1536,2444){\makebox(0,0)[r]{\strut{}$\Gamma E1s$}}%
      \csname LTb\endcsname%%
      \put(1536,2188){\makebox(0,0)[r]{\strut{}$K E1z$}}%
      \csname LTb\endcsname%%
      \put(1536,1932){\makebox(0,0)[r]{\strut{}$\Gamma E1z$}}%
      \csname LTb\endcsname%%
      \put(2556,2700){\makebox(0,0)[r]{\strut{}$K E2s$}}%
      \csname LTb\endcsname%%
      \put(2556,2444){\makebox(0,0)[r]{\strut{}$\Gamma E2s$}}%
      \csname LTb\endcsname%%
      \put(2556,2188){\makebox(0,0)[r]{\strut{}$K E2z$}}%
      \csname LTb\endcsname%%
      \put(2556,1932){\makebox(0,0)[r]{\strut{}$\Gamma E2z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(717,409){\makebox(0,0)[r]{\strut{}-$\pi$}}%
      \csname LTb\endcsname%%
      \put(717,745){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(717,1080){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \csname LTb\endcsname%%
      \put(828,204){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1783,204){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2738,204){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3693,204){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(4648,204){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(422,745){\rotatebox{-270}{\makebox(0,0){\strut{}arg$(\Delta^{\pi}_{\mu})$}}}%
      \csname LTb\endcsname%%
      \put(2833,0){\makebox(0,0){\strut{}$T$\,[K]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={170.00bp}]{figures/figure_DofT_chiral}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure_DofT_px.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(717,1244){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(717,1549){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(717,1854){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(717,2159){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(717,2464){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(717,2769){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(717,3074){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(717,3379){\makebox(0,0)[r]{\strut{}$0.35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(201,2281){\rotatebox{-270}{\makebox(0,0){\strut{}$|\Delta^{\pi}_{\mu}|$\,[meV]}}}%
      \csname LTb\endcsname%%
      \put(1536,2794){\makebox(0,0)[r]{\strut{}$K E1s$}}%
      \csname LTb\endcsname%%
      \put(1536,2538){\makebox(0,0)[r]{\strut{}$\Gamma E1s$}}%
      \csname LTb\endcsname%%
      \put(1536,2281){\makebox(0,0)[r]{\strut{}$K E1z$}}%
      \csname LTb\endcsname%%
      \put(1536,2025){\makebox(0,0)[r]{\strut{}$\Gamma E1z$}}%
      \csname LTb\endcsname%%
      \put(2556,2794){\makebox(0,0)[r]{\strut{}$K E2s$}}%
      \csname LTb\endcsname%%
      \put(2556,2538){\makebox(0,0)[r]{\strut{}$\Gamma E2s$}}%
      \csname LTb\endcsname%%
      \put(2556,2281){\makebox(0,0)[r]{\strut{}$K E2z$}}%
      \csname LTb\endcsname%%
      \put(2556,2025){\makebox(0,0)[r]{\strut{}$\Gamma E2z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(717,409){\makebox(0,0)[r]{\strut{}-$\pi$}}%
      \csname LTb\endcsname%%
      \put(717,745){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(717,1080){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \csname LTb\endcsname%%
      \put(828,204){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1783,204){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2738,204){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3693,204){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(4648,204){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(422,745){\rotatebox{-270}{\makebox(0,0){\strut{}arg$(\Delta^{\pi}_{\mu})$}}}%
      \csname LTb\endcsname%%
      \put(2833,0){\makebox(0,0){\strut{}$T$\,[K]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={170.00bp}]{figures/figure_DofT_px}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure_DofT_py.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(717,1244){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(717,1549){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(717,1854){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(717,2159){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(717,2464){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(717,2769){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(717,3074){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(717,3379){\makebox(0,0)[r]{\strut{}$0.35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(201,2281){\rotatebox{-270}{\makebox(0,0){\strut{}$|\Delta^{\pi}_{\mu}|$\,[meV]}}}%
      \csname LTb\endcsname%%
      \put(1536,2733){\makebox(0,0)[r]{\strut{}$K E1s$}}%
      \csname LTb\endcsname%%
      \put(1536,2477){\makebox(0,0)[r]{\strut{}$\Gamma E1s$}}%
      \csname LTb\endcsname%%
      \put(1536,2220){\makebox(0,0)[r]{\strut{}$K E1z$}}%
      \csname LTb\endcsname%%
      \put(1536,1964){\makebox(0,0)[r]{\strut{}$\Gamma E1z$}}%
      \csname LTb\endcsname%%
      \put(2556,2733){\makebox(0,0)[r]{\strut{}$K E2s$}}%
      \csname LTb\endcsname%%
      \put(2556,2477){\makebox(0,0)[r]{\strut{}$\Gamma E2s$}}%
      \csname LTb\endcsname%%
      \put(2556,2220){\makebox(0,0)[r]{\strut{}$K E2z$}}%
      \csname LTb\endcsname%%
      \put(2556,1964){\makebox(0,0)[r]{\strut{}$\Gamma E2z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(717,409){\makebox(0,0)[r]{\strut{}-$\pi$}}%
      \csname LTb\endcsname%%
      \put(717,745){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(717,1080){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \csname LTb\endcsname%%
      \put(828,204){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1783,204){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2738,204){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3693,204){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(4648,204){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(422,745){\rotatebox{-270}{\makebox(0,0){\strut{}arg$(\Delta^{\pi}_{\mu})$}}}%
      \csname LTb\endcsname%%
      \put(2833,0){\makebox(0,0){\strut{}$T$\,[K]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={170.00bp}]{figures/figure_DofT_py}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure_epsr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(717,1434){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(717,1823){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(717,2212){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(717,2601){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(717,2990){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(717,3379){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(871,1229){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1307,1229){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1743,1229){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(2179,1229){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2615,1229){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3052,1229){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(3488,1229){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3924,1229){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4360,1229){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4796,1229){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(201,2407){\rotatebox{-270}{\makebox(0,0){\strut{}$-\lambda$}}}%
      \csname LTb\endcsname%%
      \put(2833,973){\makebox(0,0){\strut{}$\epsilon_{r}$}}%
      \csname LTb\endcsname%%
      \put(3638,3057){\makebox(0,0)[r]{\strut{}$p_{x}$}}%
      \csname LTb\endcsname%%
      \put(3638,2801){\makebox(0,0)[r]{\strut{}$p_{y}$}}%
      \csname LTb\endcsname%%
      \put(4328,3057){\makebox(0,0)[r]{\strut{}$s$}}%
      \csname LTb\endcsname%%
      \put(4328,2801){\makebox(0,0)[r]{\strut{}$f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={170.00bp}]{figures/figure_epsr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure_v_rpa_diff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(332,606){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(332,1390){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(332,2174){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(332,2959){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(332,3743){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(711,327){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(1389,327){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(2066,327){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2743,327){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3420,327){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(91,2533){\rotatebox{-270}{\makebox(0,0)[r]{$q_y$\,[\AA$^{-1}$]}}}%
      \csname LTb\endcsname%%
      \put(2369,123){\makebox(0,0)[r]{$q_x$\,[\AA$^{-1}$]}}%
      \csname LTb\endcsname%%
      \put(4158,512){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4158,1177){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4158,1842){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4158,2507){\makebox(0,0)[l]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4158,3172){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4158,3837){\makebox(0,0)[l]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4484,1252){\rotatebox{270}{\makebox(0,0)[r]{$V^{\text{RPA}}-V^{\text{RPA}}_{\text{macro}}$\,[eV\AA$^2$]}}}%
      \csname LTb\endcsname%%
      \put(744,3671){\makebox(0,0)[r]{(a)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={198.00bp}]{figures/figure_v_rpa_diff}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure_v_rpa_macro.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(332,606){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(332,1390){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(332,2174){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(332,2959){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(332,3743){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(711,327){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(1389,327){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(2066,327){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2743,327){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3420,327){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(91,2533){\rotatebox{-270}{\makebox(0,0)[r]{$q_y$\,[\AA$^{-1}$]}}}%
      \csname LTb\endcsname%%
      \put(2369,123){\makebox(0,0)[r]{$q_x$\,[\AA$^{-1}$]}}%
      \csname LTb\endcsname%%
      \put(4158,512){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4158,987){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4158,1462){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4158,1937){\makebox(0,0)[l]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4158,2412){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4158,2887){\makebox(0,0)[l]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4158,3362){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4158,3837){\makebox(0,0)[l]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(4484,1560){\rotatebox{270}{\makebox(0,0)[r]{$V^{\text{RPA}}_{\text{macro}}$\,[eV\AA$^2$]}}}%
      \csname LTb\endcsname%%
      \put(744,3671){\makebox(0,0)[r]{(a)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={198.00bp}]{figures/figure_v_rpa_macro}}%
    \gplfronttext
  \end{picture}%
\endgroup

